Autonomy in the Real-World: Autonomous Trajectory Planning for Asteroid Reconnaissance via Stochastic Optimization

This paper presents the development and evaluation of an optimization-based autonomous trajectory planning algorithm for the asteroid reconnaissance phase of a deep-space exploration mission. The reconnaissance phase is a low-altitude flyby to collect detailed information around a potential landing site. Although such autonomous deep-space exploration missions have garnered considerable interest recently, state-of-the-practice in trajectory design involves a time-intensive ground-based open-loop process that forward propagates multiple trajectories with a range of initial conditions and parameters to account for uncertainties in spacecraft knowledge and actuation. In this work, we introduce a stochastic trajectory optimization-based approach to generate trajectories that satisfy both the mission and spacecraft safety constraints during the reconnaissance phase of the Deep-space Autonomous Robotic Explorer (DARE) mission concept, which seeks to travel to and explore a near-Earth object autonomously, with minimal ground intervention. We first use the Multi-Spacecraft Concept and Autonomy Tool (MuSCAT) simulation framework to rigorously validate the underlying modeling assumptions for our trajectory planner and then propose a method to transform this stochastic optimal control problem into a deterministic one tailored for use with an off-the-shelf nonlinear solver. Finally, we demonstrate the efficacy of our proposed algorithmic approach through extensive numerical experiments and show that it outperforms the state-of-the-practice benchmark used for representative missions.

==> batteryMC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.4]
%uncomment if require: \path (0,341); %set diagram left start at 0, and has height of 341

%Shape: Arc [id:dp03932942823441954] 
\draw  [draw opacity=0] (176.64,290.44) .. controls (163.88,295.07) and (144.2,273.66) .. (132.63,242.55) .. controls (121.04,211.37) and (121.98,182.25) .. (134.73,177.51) .. controls (134.77,177.49) and (134.81,177.48) .. (134.85,177.46) -- (155.72,233.96) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 13; blue, 13 }  ,draw opacity=1 ] (176.64,290.44) .. controls (163.88,295.07) and (144.2,273.66) .. (132.63,242.55) .. controls (121.04,211.37) and (121.98,182.25) .. (134.73,177.51) .. controls (134.77,177.49) and (134.81,177.48) .. (134.85,177.46) ;  
%Shape: Arc [id:dp1888198937261809] 
\draw  [draw opacity=0] (134.66,177.61) .. controls (149.97,172.01) and (171.73,192.65) .. (183.3,223.78) .. controls (194.9,254.96) and (191.88,284.85) .. (176.57,290.54) .. controls (176.53,290.56) and (176.49,290.57) .. (176.45,290.59) -- (155.57,234.09) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 13; blue, 13 }  ,draw opacity=1 ] (134.66,177.61) .. controls (149.97,172.01) and (171.73,192.65) .. (183.3,223.78) .. controls (194.9,254.96) and (191.88,284.85) .. (176.57,290.54) .. controls (176.53,290.56) and (176.49,290.57) .. (176.45,290.59) ;  
%Flowchart: Connector [id:dp37365712016970465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.45,104.58) .. controls (501.53,102.72) and (504.11,102.2) .. (506.23,103.42) .. controls (508.34,104.64) and (509.19,107.14) .. (508.11,109) .. controls (507.04,110.86) and (504.46,111.38) .. (502.34,110.16) .. controls (500.23,108.93) and (499.38,106.44) .. (500.45,104.58) -- cycle ;
%Straight Lines [id:da8646968724293895] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335.62,167.42) -- (502.16,107.66) -- (546.67,93.33) ;
\draw [shift={(333.41,168.21)}, rotate = 340.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp1627961048969475] 
\draw  [draw opacity=0] (191.68,329.95) .. controls (166.14,339.27) and (129.48,303.86) .. (109.72,250.72) .. controls (89.93,197.5) and (94.59,146.65) .. (120.13,137.15) .. controls (120.23,137.12) and (120.32,137.08) .. (120.42,137.05) -- (155.97,233.52) -- cycle ; \draw  [color={rgb, 255:red, 33; green, 33; blue, 33 }  ,draw opacity=1 ] (191.68,329.95) .. controls (166.14,339.27) and (129.48,303.86) .. (109.72,250.72) .. controls (89.93,197.5) and (94.59,146.65) .. (120.13,137.15) .. controls (120.23,137.12) and (120.32,137.08) .. (120.42,137.05) ;  
%Shape: Arc [id:dp385915088239947] 
\draw  [draw opacity=0] (120.42,137.05) .. controls (145.96,127.72) and (182.62,163.14) .. (202.38,216.27) .. controls (222.17,269.49) and (217.51,320.34) .. (191.97,329.84) .. controls (191.87,329.88) and (191.78,329.91) .. (191.68,329.95) -- (156.13,233.47) -- cycle ; \draw  [color={rgb, 255:red, 33; green, 33; blue, 33 }  ,draw opacity=1 ] (120.42,137.05) .. controls (145.96,127.72) and (182.62,163.14) .. (202.38,216.27) .. controls (222.17,269.49) and (217.51,320.34) .. (191.97,329.84) .. controls (191.87,329.88) and (191.78,329.91) .. (191.68,329.95) ;  
%Straight Lines [id:da4855986915211119] 
\draw    (203.45,320.9) -- (333.41,168.21) ;
%Straight Lines [id:da7189673950510336] 
\draw [color={rgb, 255:red, 255; green, 65; blue, 13 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (183.45,286.12) -- (333.41,168.21) ;
%Straight Lines [id:da1643736483029109] 
\draw [color={rgb, 255:red, 255; green, 65; blue, 13 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (134.85,177.46) -- (333.41,168.21) ;
%Straight Lines [id:da3044169626338461] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.57,234.09) -- (333.41,168.21) ;
%Straight Lines [id:da17614066919293192] 
\draw    (85.69,260.07) -- (123.22,246.12) -- (155.57,234.09) ;
\draw [shift={(155.57,234.09)}, rotate = 339.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6851905668331739] 
\draw    (333.49,168.43) -- (536.36,201.52) ;
%Straight Lines [id:da8590709721750144] 
\draw    (333.41,168.21) -- (463.36,15.52) ;
%Shape: Arc [id:dp24292389904739842] 
\draw  [draw opacity=0] (463.36,15.52) .. controls (463.9,15.28) and (464.45,15.05) .. (465,14.84) .. controls (490.54,5.35) and (526.79,39.44) .. (545.97,91.01) .. controls (565.14,142.57) and (559.98,192.07) .. (534.44,201.56) .. controls (534.35,201.6) and (534.25,201.64) .. (534.15,201.67) -- (499.72,108.2) -- cycle ; \draw  [color={rgb, 255:red, 33; green, 33; blue, 33 }  ,draw opacity=1 ] (463.36,15.52) .. controls (463.9,15.28) and (464.45,15.05) .. (465,14.84) .. controls (490.54,5.35) and (526.79,39.44) .. (545.97,91.01) .. controls (565.14,142.57) and (559.98,192.07) .. (534.44,201.56) .. controls (534.35,201.6) and (534.25,201.64) .. (534.15,201.67) ;  
%Shape: Arc [id:dp25107746150983] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (536.36,201.52) .. controls (518.89,206.9) and (489.67,170.48) .. (470.66,119.37) .. controls (452.56,70.69) and (450.18,26.03) .. (464.47,15.56) -- (502.16,107.66) -- cycle ; \draw  [color={rgb, 255:red, 33; green, 33; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (536.36,201.52) .. controls (518.89,206.9) and (489.67,170.48) .. (470.66,119.37) .. controls (452.56,70.69) and (450.18,26.03) .. (464.47,15.56) ;  
%Straight Lines [id:da6309949296969094] 
\draw [color={rgb, 255:red, 255; green, 65; blue, 13 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (333.41,168.21) -- (483.37,50.31) ;
%Straight Lines [id:da720473968247422] 
\draw [color={rgb, 255:red, 255; green, 65; blue, 13 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (333.49,168.43) -- (525.16,163.29) ;
%Shape: Arc [id:dp48693421823271066] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (483.37,50.31) .. controls (498.68,44.71) and (520.44,65.35) .. (532.02,96.48) .. controls (543.61,127.65) and (540.6,157.55) .. (525.28,163.24) .. controls (525.24,163.26) and (525.2,163.27) .. (525.16,163.29) -- (504.28,106.79) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 13; blue, 13 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (483.37,50.31) .. controls (498.68,44.71) and (520.44,65.35) .. (532.02,96.48) .. controls (543.61,127.65) and (540.6,157.55) .. (525.28,163.24) .. controls (525.24,163.26) and (525.2,163.27) .. (525.16,163.29) ;  
%Shape: Arc [id:dp077238308309729] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (525.16,163.29) .. controls (512.4,167.91) and (492.72,146.51) .. (481.15,115.39) .. controls (469.56,84.21) and (470.5,55.09) .. (483.25,50.35) .. controls (483.29,50.34) and (483.33,50.32) .. (483.37,50.31) -- (504.24,106.8) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 13; blue, 13 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (525.16,163.29) .. controls (512.4,167.91) and (492.72,146.51) .. (481.15,115.39) .. controls (469.56,84.21) and (470.5,55.09) .. (483.25,50.35) .. controls (483.29,50.34) and (483.33,50.32) .. (483.37,50.31) ;  
%Straight Lines [id:da305908189478057] 
\draw    (130.53,135.12) -- (333.41,168.21) ;
\draw [shift={(333.41,168.21)}, rotate = 9.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3444867988614444] 
\draw    (546.67,93.33) -- (609.92,70.46) ;
%Shape: Arc [id:dp9168359201705077] 
\draw  [draw opacity=0] (283.98,186.34) .. controls (282.01,181.12) and (280.89,175.68) .. (280.6,170.25) -- (333.41,168.21) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 65; blue, 13 }  ,draw opacity=1 ] (283.98,186.34) .. controls (282.01,181.12) and (280.89,175.68) .. (280.6,170.25) ;  
%Shape: Arc [id:dp7829249114143868] 
\draw  [draw opacity=0] (231.99,203.09) .. controls (224.29,185.59) and (220.53,167.21) .. (220.62,149.35) -- (339.01,163.84) -- cycle ; \draw   (231.99,203.09) .. controls (224.29,185.59) and (220.53,167.21) .. (220.62,149.35) ;  
%Curve Lines [id:da5485650303268731] 
\draw    (207.45,66.5) .. controls (190.79,146.86) and (199.1,129.26) .. (216.38,166.17) ;
\draw [shift={(217.45,168.5)}, rotate = 245.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9370714988415098] 
\draw    (321.45,275.5) .. controls (260.38,256.78) and (245.88,234.19) .. (276.04,182.86) ;
\draw [shift={(277.45,180.5)}, rotate = 121.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3832463383130469] 
\draw    (333.49,168.43) -- (344.91,106.45) ;
\draw [shift={(345.45,103.5)}, rotate = 100.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (331, 287.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta _{\text{obs}}$};
% Text Node
\draw (184, 25.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta _{\text{delta-V}}$};


\end{tikzpicture}


==> observeconsts2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.6]

%uncomment if require: \path (0,524); %set diagram left start at 0, and has height of 524

%Straight Lines [id:da3425104175460787] 
\draw [line width=0.75]    (325.77,402.27) -- (411.29,427.65) ;
\draw [shift={(414.17,428.5)}, rotate = 196.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Straight Lines [id:da7008418204086297] 
\draw    (411.35,100.39) -- (325.77,402.27) ;
\draw [shift={(412.17,97.5)}, rotate = 105.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Shape: Arc [id:dp7105611940564329] 
\draw  [draw opacity=0] (211.87,286.01) .. controls (234.53,267.49) and (262.55,253.87) .. (294.13,247.56) .. controls (320.07,242.38) and (345.74,242.66) .. (369.68,247.57) -- (325.77,402.27) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (211.87,286.01) .. controls (234.53,267.49) and (262.55,253.87) .. (294.13,247.56) .. controls (320.07,242.38) and (345.74,242.66) .. (369.68,247.57) ;
%Straight Lines [id:da08445657187980826] 
\draw    (43.17,109.88) -- (325.77,402.27) ;
\draw [shift={(43.17,109.88)}, rotate = 45.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Shape: Arc [id:dp257828102667087] 
\draw  [draw opacity=0] (370.72,248.55) .. controls (390.75,255.63) and (410.09,266.35) .. (427.67,280.75) .. controls (429,281.84) and (430.32,282.94) .. (431.61,284.06) -- (325.77,402.27) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (370.72,248.55) .. controls (390.75,255.63) and (410.09,266.35) .. (427.67,280.75) .. controls (429,281.84) and (430.32,282.94) .. (431.61,284.06) ;
%Shape: Arc [id:dp6421582642863644] 
\draw  [draw opacity=0] (151.58,220.97) .. controls (186.21,192.96) and (228.82,172.37) .. (276.79,162.79) .. controls (359.18,146.32) and (439.76,165.83) .. (499.16,209.75) -- (325.77,402.27) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (151.58,220.97) .. controls (186.21,192.96) and (228.82,172.37) .. (276.79,162.79) .. controls (359.18,146.32) and (439.76,165.83) .. (499.16,209.75) ;
%Shape: Rectangle [id:dp5266548845535792] 
\draw   (334.26,375.15) -- (358.12,382.44) -- (349.63,409.56) -- (325.77,402.27) -- cycle ;
%Straight Lines [id:da24916912498744903] 
\draw    (629.9,63.65) -- (327.78,400.04) ;
\draw [shift={(325.77,402.27)}, rotate = 311.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
\draw [shift={(631.9,61.42)}, rotate = 131.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Straight Lines [id:da707653885801423] 
\draw    (631.9,61.42) -- (325.77,402.27) ;
\draw [shift={(325.77,402.27)}, rotate = 131.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
\draw [shift={(631.9,61.42)}, rotate = 131.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Shape: Rectangle [id:dp011822954636415584] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (267.9,307.1) -- (632.06,413.51) -- (383.64,497.45) -- (19.48,391.04) -- cycle ;

% Text Node
\draw (298,220.38) node  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-358.71]  {$\textcolor[rgb]{0.82,0.01,0.11}{\theta }\textcolor[rgb]{0.82,0.01,0.11}{_\textrm{si}}$};
% Text Node
\draw (420.58,231.54) node  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-358.71]  {$\theta_\textrm{emi}$};
% Text Node
\draw (288.4,128.78) node  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-358.71]  {$\textcolor[rgb]{0.25,0.46,0.02}{\theta }\textcolor[rgb]{0.25,0.46,0.02}{_\textrm{phase}}$};
% Text Node
\draw (65.41,70.59) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Sun};
% Text Node
\draw (602.86,15.1) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {S/C};
% Text Node
\draw (335.96,40.56) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Normal Vector};
% Text Node
\draw (482.4,262.91) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Site Distance\\$\displaystyle =d_\textrm{site}$};
% Text Node
\draw (110.82, 378.85) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Landing Site };



\end{tikzpicture}

